Robust and Tuneable Family of Gossiping Algorithms

We present a family of gossiping algorithms whose members share the same structure though they vary their performance in function of a combinatorial parameter. We show that such parameter may be considered as a "knob" controlling the amount of communication parallelism characterizing the algorithms. After this we introduce procedures to operate the knob and choose parameters matching the amount of communication channels currently provided by the available communication system(s). In so doing we provide a robust mechanism to tune the production of requests for communication after the current operational conditions of the consumers of such requests. This can be used to achieve high performance and programmatic avoidance of undesirable events such as message collisions.

==> average.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(171.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,131){\makebox(0,0)[r]{ 0}}
\put(1429.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,235.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,235){\makebox(0,0)[r]{ 5}}
\put(1429.0,235.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,339.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,339){\makebox(0,0)[r]{ 10}}
\put(1429.0,339.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,443.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,443){\makebox(0,0)[r]{ 15}}
\put(1429.0,443.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,547.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,547){\makebox(0,0)[r]{ 20}}
\put(1429.0,547.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,651.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,651){\makebox(0,0)[r]{ 25}}
\put(1429.0,651.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,755.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,755){\makebox(0,0)[r]{ 30}}
\put(1429.0,755.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,859){\makebox(0,0)[r]{ 35}}
\put(1429.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(171,90){\makebox(0,0){ 0}}
\put(171.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(299.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(299,90){\makebox(0,0){ 5}}
\put(299.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(427.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(427,90){\makebox(0,0){ 10}}
\put(427.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(554.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(554,90){\makebox(0,0){ 15}}
\put(554.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(682.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(682,90){\makebox(0,0){ 20}}
\put(682.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(810.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(810,90){\makebox(0,0){ 25}}
\put(810.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(938.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(938,90){\makebox(0,0){ 30}}
\put(938.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1066.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1066,90){\makebox(0,0){ 35}}
\put(1066.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193,90){\makebox(0,0){ 40}}
\put(1193.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1321.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1321,90){\makebox(0,0){ 45}}
\put(1321.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1449.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1449,90){\makebox(0,0){ 50}}
\put(1449.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(171.0,131.0){\rule[-0.200pt]{307.870pt}{0.400pt}}
\put(1449.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(171.0,859.0){\rule[-0.200pt]{307.870pt}{0.400pt}}
\put(50,495){\rotatebox{90}{\makebox(0,0){Algorithmic parallelism}}
}\put(810,29){\makebox(0,0){participants}}
\put(571,819){\makebox(0,0)[r]{Identity}}
\put(222,176){\makebox(0,0){$+$}}
\put(248,180){\makebox(0,0){$+$}}
\put(273,180){\makebox(0,0){$+$}}
\put(299,182){\makebox(0,0){$+$}}
\put(324,182){\makebox(0,0){$+$}}
\put(350,183){\makebox(0,0){$+$}}
\put(375,183){\makebox(0,0){$+$}}
\put(401,184){\makebox(0,0){$+$}}
\put(427,184){\makebox(0,0){$+$}}
\put(452,184){\makebox(0,0){$+$}}
\put(478,184){\makebox(0,0){$+$}}
\put(503,184){\makebox(0,0){$+$}}
\put(529,185){\makebox(0,0){$+$}}
\put(554,185){\makebox(0,0){$+$}}
\put(580,185){\makebox(0,0){$+$}}
\put(606,185){\makebox(0,0){$+$}}
\put(631,185){\makebox(0,0){$+$}}
\put(657,185){\makebox(0,0){$+$}}
\put(682,185){\makebox(0,0){$+$}}
\put(708,185){\makebox(0,0){$+$}}
\put(733,185){\makebox(0,0){$+$}}
\put(759,185){\makebox(0,0){$+$}}
\put(784,185){\makebox(0,0){$+$}}
\put(810,185){\makebox(0,0){$+$}}
\put(836,185){\makebox(0,0){$+$}}
\put(861,185){\makebox(0,0){$+$}}
\put(887,185){\makebox(0,0){$+$}}
\put(912,186){\makebox(0,0){$+$}}
\put(938,186){\makebox(0,0){$+$}}
\put(963,186){\makebox(0,0){$+$}}
\put(989,186){\makebox(0,0){$+$}}
\put(1014,186){\makebox(0,0){$+$}}
\put(1040,186){\makebox(0,0){$+$}}
\put(1066,186){\makebox(0,0){$+$}}
\put(1091,186){\makebox(0,0){$+$}}
\put(1117,186){\makebox(0,0){$+$}}
\put(1142,186){\makebox(0,0){$+$}}
\put(1168,186){\makebox(0,0){$+$}}
\put(1193,186){\makebox(0,0){$+$}}
\put(1219,186){\makebox(0,0){$+$}}
\put(1245,186){\makebox(0,0){$+$}}
\put(1270,186){\makebox(0,0){$+$}}
\put(1296,186){\makebox(0,0){$+$}}
\put(1321,186){\makebox(0,0){$+$}}
\put(1347,186){\makebox(0,0){$+$}}
\put(1372,186){\makebox(0,0){$+$}}
\put(1398,186){\makebox(0,0){$+$}}
\put(1423,186){\makebox(0,0){$+$}}
\put(1449,186){\makebox(0,0){$+$}}
\put(641,819){\makebox(0,0){$+$}}
\put(571,778){\makebox(0,0)[r]{Hybrid, 50\%}}
\put(222,176){\makebox(0,0){$\triangledown$}}
\put(248,180){\makebox(0,0){$\triangledown$}}
\put(273,186){\makebox(0,0){$\triangledown$}}
\put(299,188){\makebox(0,0){$\triangledown$}}
\put(324,194){\makebox(0,0){$\triangledown$}}
\put(350,195){\makebox(0,0){$\triangledown$}}
\put(375,200){\makebox(0,0){$\triangledown$}}
\put(401,200){\makebox(0,0){$\triangledown$}}
\put(427,205){\makebox(0,0){$\triangledown$}}
\put(452,205){\makebox(0,0){$\triangledown$}}
\put(478,209){\makebox(0,0){$\triangledown$}}
\put(503,208){\makebox(0,0){$\triangledown$}}
\put(529,212){\makebox(0,0){$\triangledown$}}
\put(554,211){\makebox(0,0){$\triangledown$}}
\put(580,214){\makebox(0,0){$\triangledown$}}
\put(606,213){\makebox(0,0){$\triangledown$}}
\put(631,217){\makebox(0,0){$\triangledown$}}
\put(657,216){\makebox(0,0){$\triangledown$}}
\put(682,218){\makebox(0,0){$\triangledown$}}
\put(708,217){\makebox(0,0){$\triangledown$}}
\put(733,220){\makebox(0,0){$\triangledown$}}
\put(759,219){\makebox(0,0){$\triangledown$}}
\put(784,221){\makebox(0,0){$\triangledown$}}
\put(810,220){\makebox(0,0){$\triangledown$}}
\put(836,223){\makebox(0,0){$\triangledown$}}
\put(861,221){\makebox(0,0){$\triangledown$}}
\put(887,224){\makebox(0,0){$\triangledown$}}
\put(912,223){\makebox(0,0){$\triangledown$}}
\put(938,225){\makebox(0,0){$\triangledown$}}
\put(963,224){\makebox(0,0){$\triangledown$}}
\put(989,226){\makebox(0,0){$\triangledown$}}
\put(1014,224){\makebox(0,0){$\triangledown$}}
\put(1040,226){\makebox(0,0){$\triangledown$}}
\put(1066,225){\makebox(0,0){$\triangledown$}}
\put(1091,227){\makebox(0,0){$\triangledown$}}
\put(1117,226){\makebox(0,0){$\triangledown$}}
\put(1142,228){\makebox(0,0){$\triangledown$}}
\put(1168,227){\makebox(0,0){$\triangledown$}}
\put(1193,228){\makebox(0,0){$\triangledown$}}
\put(1219,227){\makebox(0,0){$\triangledown$}}
\put(1245,229){\makebox(0,0){$\triangledown$}}
\put(1270,228){\makebox(0,0){$\triangledown$}}
\put(1296,229){\makebox(0,0){$\triangledown$}}
\put(1321,228){\makebox(0,0){$\triangledown$}}
\put(1347,230){\makebox(0,0){$\triangledown$}}
\put(1372,229){\makebox(0,0){$\triangledown$}}
\put(1398,230){\makebox(0,0){$\triangledown$}}
\put(1423,229){\makebox(0,0){$\triangledown$}}
\put(1449,231){\makebox(0,0){$\triangledown$}}
\put(641,778){\makebox(0,0){$\triangledown$}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(571,737){\makebox(0,0)[r]{Hybrid, 75\%}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(222,176){\makebox(0,0){$\ast$}}
\put(248,184){\makebox(0,0){$\ast$}}
\put(273,190){\makebox(0,0){$\ast$}}
\put(299,193){\makebox(0,0){$\ast$}}
\put(324,199){\makebox(0,0){$\ast$}}
\put(350,207){\makebox(0,0){$\ast$}}
\put(375,215){\makebox(0,0){$\ast$}}
\put(401,212){\makebox(0,0){$\ast$}}
\put(427,218){\makebox(0,0){$\ast$}}
\put(452,225){\makebox(0,0){$\ast$}}
\put(478,232){\makebox(0,0){$\ast$}}
\put(503,227){\makebox(0,0){$\ast$}}
\put(529,233){\makebox(0,0){$\ast$}}
\put(554,238){\makebox(0,0){$\ast$}}
\put(580,244){\makebox(0,0){$\ast$}}
\put(606,238){\makebox(0,0){$\ast$}}
\put(631,243){\makebox(0,0){$\ast$}}
\put(657,249){\makebox(0,0){$\ast$}}
\put(682,254){\makebox(0,0){$\ast$}}
\put(708,247){\makebox(0,0){$\ast$}}
\put(733,252){\makebox(0,0){$\ast$}}
\put(759,256){\makebox(0,0){$\ast$}}
\put(784,261){\makebox(0,0){$\ast$}}
\put(810,255){\makebox(0,0){$\ast$}}
\put(836,259){\makebox(0,0){$\ast$}}
\put(861,263){\makebox(0,0){$\ast$}}
\put(887,267){\makebox(0,0){$\ast$}}
\put(912,261){\makebox(0,0){$\ast$}}
\put(938,264){\makebox(0,0){$\ast$}}
\put(963,268){\makebox(0,0){$\ast$}}
\put(989,272){\makebox(0,0){$\ast$}}
\put(1014,266){\makebox(0,0){$\ast$}}
\put(1040,269){\makebox(0,0){$\ast$}}
\put(1066,272){\makebox(0,0){$\ast$}}
\put(1091,276){\makebox(0,0){$\ast$}}
\put(1117,270){\makebox(0,0){$\ast$}}
\put(1142,273){\makebox(0,0){$\ast$}}
\put(1168,276){\makebox(0,0){$\ast$}}
\put(1193,279){\makebox(0,0){$\ast$}}
\put(1219,273){\makebox(0,0){$\ast$}}
\put(1245,276){\makebox(0,0){$\ast$}}
\put(1270,279){\makebox(0,0){$\ast$}}
\put(1296,282){\makebox(0,0){$\ast$}}
\put(1321,277){\makebox(0,0){$\ast$}}
\put(1347,279){\makebox(0,0){$\ast$}}
\put(1372,282){\makebox(0,0){$\ast$}}
\put(1398,285){\makebox(0,0){$\ast$}}
\put(1423,279){\makebox(0,0){$\ast$}}
\put(1449,282){\makebox(0,0){$\ast$}}
\put(641,737){\makebox(0,0){$\ast$}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(571,696){\makebox(0,0)[r]{Hybrid, 87.5\%}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(222,176){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(248,184){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(273,190){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(299,200){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(324,210){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(350,220){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(375,230){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(401,223){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(427,231){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(452,239){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(478,248){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(503,256){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(529,264){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(554,272){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(580,281){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(606,266){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(631,273){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(657,280){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(682,287){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(708,294){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(733,301){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(759,307){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(784,314){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(810,297){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(836,303){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(861,309){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(887,315){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(912,321){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(938,327){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(963,333){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(989,339){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1014,321){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1040,326){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1066,331){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1091,336){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1117,341){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1142,346){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1168,352){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1193,357){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1219,339){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1245,343){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1270,348){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1296,353){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1321,357){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1347,362){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1372,366){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1398,371){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1423,353){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1449,358){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(641,696){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(571,655){\makebox(0,0)[r]{Hybrid, 95\%}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(222,176){\makebox(0,0){$\blacktriangledown$}}
\put(248,184){\makebox(0,0){$\blacktriangledown$}}
\put(273,190){\makebox(0,0){$\blacktriangledown$}}
\put(299,200){\makebox(0,0){$\blacktriangledown$}}
\put(324,210){\makebox(0,0){$\blacktriangledown$}}
\put(350,220){\makebox(0,0){$\blacktriangledown$}}
\put(375,230){\makebox(0,0){$\blacktriangledown$}}
\put(401,241){\makebox(0,0){$\blacktriangledown$}}
\put(427,251){\makebox(0,0){$\blacktriangledown$}}
\put(452,261){\makebox(0,0){$\blacktriangledown$}}
\put(478,272){\makebox(0,0){$\blacktriangledown$}}
\put(503,282){\makebox(0,0){$\blacktriangledown$}}
\put(529,293){\makebox(0,0){$\blacktriangledown$}}
\put(554,303){\makebox(0,0){$\blacktriangledown$}}
\put(580,313){\makebox(0,0){$\blacktriangledown$}}
\put(606,324){\makebox(0,0){$\blacktriangledown$}}
\put(631,334){\makebox(0,0){$\blacktriangledown$}}
\put(657,344){\makebox(0,0){$\blacktriangledown$}}
\put(682,355){\makebox(0,0){$\blacktriangledown$}}
\put(708,322){\makebox(0,0){$\blacktriangledown$}}
\put(733,330){\makebox(0,0){$\blacktriangledown$}}
\put(759,339){\makebox(0,0){$\blacktriangledown$}}
\put(784,347){\makebox(0,0){$\blacktriangledown$}}
\put(810,355){\makebox(0,0){$\blacktriangledown$}}
\put(836,364){\makebox(0,0){$\blacktriangledown$}}
\put(861,372){\makebox(0,0){$\blacktriangledown$}}
\put(887,380){\makebox(0,0){$\blacktriangledown$}}
\put(912,388){\makebox(0,0){$\blacktriangledown$}}
\put(938,397){\makebox(0,0){$\blacktriangledown$}}
\put(963,405){\makebox(0,0){$\blacktriangledown$}}
\put(989,413){\makebox(0,0){$\blacktriangledown$}}
\put(1014,422){\makebox(0,0){$\blacktriangledown$}}
\put(1040,430){\makebox(0,0){$\blacktriangledown$}}
\put(1066,438){\makebox(0,0){$\blacktriangledown$}}
\put(1091,447){\makebox(0,0){$\blacktriangledown$}}
\put(1117,455){\makebox(0,0){$\blacktriangledown$}}
\put(1142,463){\makebox(0,0){$\blacktriangledown$}}
\put(1168,472){\makebox(0,0){$\blacktriangledown$}}
\put(1193,480){\makebox(0,0){$\blacktriangledown$}}
\put(1219,432){\makebox(0,0){$\blacktriangledown$}}
\put(1245,439){\makebox(0,0){$\blacktriangledown$}}
\put(1270,446){\makebox(0,0){$\blacktriangledown$}}
\put(1296,453){\makebox(0,0){$\blacktriangledown$}}
\put(1321,460){\makebox(0,0){$\blacktriangledown$}}
\put(1347,466){\makebox(0,0){$\blacktriangledown$}}
\put(1372,473){\makebox(0,0){$\blacktriangledown$}}
\put(1398,480){\makebox(0,0){$\blacktriangledown$}}
\put(1423,487){\makebox(0,0){$\blacktriangledown$}}
\put(1449,494){\makebox(0,0){$\blacktriangledown$}}
\put(641,655){\makebox(0,0){$\blacktriangledown$}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(571,614){\makebox(0,0)[r]{Hybrid, 98.7\%}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(222,176){\makebox(0,0){$\circ$}}
\put(248,184){\makebox(0,0){$\circ$}}
\put(273,190){\makebox(0,0){$\circ$}}
\put(299,200){\makebox(0,0){$\circ$}}
\put(324,210){\makebox(0,0){$\circ$}}
\put(350,220){\makebox(0,0){$\circ$}}
\put(375,230){\makebox(0,0){$\circ$}}
\put(401,241){\makebox(0,0){$\circ$}}
\put(427,251){\makebox(0,0){$\circ$}}
\put(452,261){\makebox(0,0){$\circ$}}
\put(478,272){\makebox(0,0){$\circ$}}
\put(503,282){\makebox(0,0){$\circ$}}
\put(529,293){\makebox(0,0){$\circ$}}
\put(554,303){\makebox(0,0){$\circ$}}
\put(580,313){\makebox(0,0){$\circ$}}
\put(606,324){\makebox(0,0){$\circ$}}
\put(631,334){\makebox(0,0){$\circ$}}
\put(657,344){\makebox(0,0){$\circ$}}
\put(682,355){\makebox(0,0){$\circ$}}
\put(708,365){\makebox(0,0){$\circ$}}
\put(733,376){\makebox(0,0){$\circ$}}
\put(759,386){\makebox(0,0){$\circ$}}
\put(784,396){\makebox(0,0){$\circ$}}
\put(810,407){\makebox(0,0){$\circ$}}
\put(836,417){\makebox(0,0){$\circ$}}
\put(861,428){\makebox(0,0){$\circ$}}
\put(887,438){\makebox(0,0){$\circ$}}
\put(912,448){\makebox(0,0){$\circ$}}
\put(938,459){\makebox(0,0){$\circ$}}
\put(963,469){\makebox(0,0){$\circ$}}
\put(989,480){\makebox(0,0){$\circ$}}
\put(1014,490){\makebox(0,0){$\circ$}}
\put(1040,500){\makebox(0,0){$\circ$}}
\put(1066,511){\makebox(0,0){$\circ$}}
\put(1091,521){\makebox(0,0){$\circ$}}
\put(1117,532){\makebox(0,0){$\circ$}}
\put(1142,542){\makebox(0,0){$\circ$}}
\put(1168,552){\makebox(0,0){$\circ$}}
\put(1193,563){\makebox(0,0){$\circ$}}
\put(1219,573){\makebox(0,0){$\circ$}}
\put(1245,584){\makebox(0,0){$\circ$}}
\put(1270,594){\makebox(0,0){$\circ$}}
\put(1296,604){\makebox(0,0){$\circ$}}
\put(1321,615){\makebox(0,0){$\circ$}}
\put(1347,625){\makebox(0,0){$\circ$}}
\put(1372,636){\makebox(0,0){$\circ$}}
\put(1398,646){\makebox(0,0){$\circ$}}
\put(1423,656){\makebox(0,0){$\circ$}}
\put(1449,667){\makebox(0,0){$\circ$}}
\put(641,614){\makebox(0,0){$\circ$}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(571,573){\makebox(0,0)[r]{Pipelined}}
\put(222,173){\makebox(0,0){$\bullet$}}
\put(248,186){\makebox(0,0){$\bullet$}}
\put(273,200){\makebox(0,0){$\bullet$}}
\put(299,214){\makebox(0,0){$\bullet$}}
\put(324,228){\makebox(0,0){$\bullet$}}
\put(350,242){\makebox(0,0){$\bullet$}}
\put(375,256){\makebox(0,0){$\bullet$}}
\put(401,270){\makebox(0,0){$\bullet$}}
\put(427,284){\makebox(0,0){$\bullet$}}
\put(452,297){\makebox(0,0){$\bullet$}}
\put(478,311){\makebox(0,0){$\bullet$}}
\put(503,325){\makebox(0,0){$\bullet$}}
\put(529,339){\makebox(0,0){$\bullet$}}
\put(554,353){\makebox(0,0){$\bullet$}}
\put(580,367){\makebox(0,0){$\bullet$}}
\put(606,381){\makebox(0,0){$\bullet$}}
\put(631,394){\makebox(0,0){$\bullet$}}
\put(657,408){\makebox(0,0){$\bullet$}}
\put(682,422){\makebox(0,0){$\bullet$}}
\put(708,436){\makebox(0,0){$\bullet$}}
\put(733,450){\makebox(0,0){$\bullet$}}
\put(759,464){\makebox(0,0){$\bullet$}}
\put(784,478){\makebox(0,0){$\bullet$}}
\put(810,492){\makebox(0,0){$\bullet$}}
\put(836,505){\makebox(0,0){$\bullet$}}
\put(861,519){\makebox(0,0){$\bullet$}}
\put(887,533){\makebox(0,0){$\bullet$}}
\put(912,547){\makebox(0,0){$\bullet$}}
\put(938,561){\makebox(0,0){$\bullet$}}
\put(963,575){\makebox(0,0){$\bullet$}}
\put(989,589){\makebox(0,0){$\bullet$}}
\put(1014,602){\makebox(0,0){$\bullet$}}
\put(1040,616){\makebox(0,0){$\bullet$}}
\put(1066,630){\makebox(0,0){$\bullet$}}
\put(1091,644){\makebox(0,0){$\bullet$}}
\put(1117,658){\makebox(0,0){$\bullet$}}
\put(1142,672){\makebox(0,0){$\bullet$}}
\put(1168,686){\makebox(0,0){$\bullet$}}
\put(1193,700){\makebox(0,0){$\bullet$}}
\put(1219,713){\makebox(0,0){$\bullet$}}
\put(1245,727){\makebox(0,0){$\bullet$}}
\put(1270,741){\makebox(0,0){$\bullet$}}
\put(1296,755){\makebox(0,0){$\bullet$}}
\put(1321,769){\makebox(0,0){$\bullet$}}
\put(1347,783){\makebox(0,0){$\bullet$}}
\put(1372,797){\makebox(0,0){$\bullet$}}
\put(1398,810){\makebox(0,0){$\bullet$}}
\put(1423,824){\makebox(0,0){$\bullet$}}
\put(1449,838){\makebox(0,0){$\bullet$}}
\put(641,573){\makebox(0,0){$\bullet$}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(171.0,131.0){\rule[-0.200pt]{307.870pt}{0.400pt}}
\put(1449.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(171.0,859.0){\rule[-0.200pt]{307.870pt}{0.400pt}}
\end{picture}


==> cmp13-average.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(885,590)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(171.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,131){\makebox(0,0)[r]{ 0}}
\put(814.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,191.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,191){\makebox(0,0)[r]{ 10}}
\put(814.0,191.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,250.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,250){\makebox(0,0)[r]{ 20}}
\put(814.0,250.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,310.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,310){\makebox(0,0)[r]{ 30}}
\put(814.0,310.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,370.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,370){\makebox(0,0)[r]{ 40}}
\put(814.0,370.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,430.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,430){\makebox(0,0)[r]{ 50}}
\put(814.0,430.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,489.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,489){\makebox(0,0)[r]{ 60}}
\put(814.0,489.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,549.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,549){\makebox(0,0)[r]{ 70}}
\put(814.0,549.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(171,90){\makebox(0,0){ 0}}
\put(171.0,529.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(237.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(237,90){\makebox(0,0){ 10}}
\put(237.0,529.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(304.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(304,90){\makebox(0,0){ 20}}
\put(304.0,529.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(370.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(370,90){\makebox(0,0){ 30}}
\put(370.0,529.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(436.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(436,90){\makebox(0,0){ 40}}
\put(436.0,529.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(502.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(502,90){\makebox(0,0){ 50}}
\put(502.0,529.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(569.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(569,90){\makebox(0,0){ 60}}
\put(569.0,529.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(635.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(635,90){\makebox(0,0){ 70}}
\put(635.0,529.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(701.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(701,90){\makebox(0,0){ 80}}
\put(701.0,529.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(768.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(768,90){\makebox(0,0){ 90}}
\put(768.0,529.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(834.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(834,90){\makebox(0,0){ 100}}
\put(834.0,529.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{100.696pt}}
\put(171.0,131.0){\rule[-0.200pt]{159.717pt}{0.400pt}}
\put(834.0,131.0){\rule[-0.200pt]{0.400pt}{100.696pt}}
\put(171.0,549.0){\rule[-0.200pt]{159.717pt}{0.400pt}}
\put(50,340){\makebox(0,0){$\mu$}}
\put(502,29){\makebox(0,0){$N$}}
\put(184,144){\makebox(0,0){$+$}}
\put(191,145){\makebox(0,0){$+$}}
\put(198,145){\makebox(0,0){$+$}}
\put(204,146){\makebox(0,0){$+$}}
\put(211,146){\makebox(0,0){$+$}}
\put(217,146){\makebox(0,0){$+$}}
\put(224,146){\makebox(0,0){$+$}}
\put(231,146){\makebox(0,0){$+$}}
\put(237,146){\makebox(0,0){$+$}}
\put(244,146){\makebox(0,0){$+$}}
\put(251,146){\makebox(0,0){$+$}}
\put(257,146){\makebox(0,0){$+$}}
\put(264,146){\makebox(0,0){$+$}}
\put(270,146){\makebox(0,0){$+$}}
\put(277,146){\makebox(0,0){$+$}}
\put(284,146){\makebox(0,0){$+$}}
\put(290,146){\makebox(0,0){$+$}}
\put(297,147){\makebox(0,0){$+$}}
\put(304,147){\makebox(0,0){$+$}}
\put(310,147){\makebox(0,0){$+$}}
\put(317,147){\makebox(0,0){$+$}}
\put(323,147){\makebox(0,0){$+$}}
\put(330,147){\makebox(0,0){$+$}}
\put(337,147){\makebox(0,0){$+$}}
\put(343,147){\makebox(0,0){$+$}}
\put(350,147){\makebox(0,0){$+$}}
\put(357,147){\makebox(0,0){$+$}}
\put(363,147){\makebox(0,0){$+$}}
\put(370,147){\makebox(0,0){$+$}}
\put(377,147){\makebox(0,0){$+$}}
\put(383,147){\makebox(0,0){$+$}}
\put(390,147){\makebox(0,0){$+$}}
\put(396,147){\makebox(0,0){$+$}}
\put(403,147){\makebox(0,0){$+$}}
\put(410,147){\makebox(0,0){$+$}}
\put(416,147){\makebox(0,0){$+$}}
\put(423,147){\makebox(0,0){$+$}}
\put(430,147){\makebox(0,0){$+$}}
\put(436,147){\makebox(0,0){$+$}}
\put(443,147){\makebox(0,0){$+$}}
\put(449,147){\makebox(0,0){$+$}}
\put(456,147){\makebox(0,0){$+$}}
\put(463,147){\makebox(0,0){$+$}}
\put(469,147){\makebox(0,0){$+$}}
\put(476,147){\makebox(0,0){$+$}}
\put(483,147){\makebox(0,0){$+$}}
\put(489,147){\makebox(0,0){$+$}}
\put(496,147){\makebox(0,0){$+$}}
\put(502,147){\makebox(0,0){$+$}}
\put(509,147){\makebox(0,0){$+$}}
\put(516,147){\makebox(0,0){$+$}}
\put(522,147){\makebox(0,0){$+$}}
\put(529,147){\makebox(0,0){$+$}}
\put(536,147){\makebox(0,0){$+$}}
\put(542,147){\makebox(0,0){$+$}}
\put(549,147){\makebox(0,0){$+$}}
\put(556,147){\makebox(0,0){$+$}}
\put(562,147){\makebox(0,0){$+$}}
\put(569,147){\makebox(0,0){$+$}}
\put(575,147){\makebox(0,0){$+$}}
\put(582,147){\makebox(0,0){$+$}}
\put(589,147){\makebox(0,0){$+$}}
\put(595,147){\makebox(0,0){$+$}}
\put(602,147){\makebox(0,0){$+$}}
\put(609,147){\makebox(0,0){$+$}}
\put(615,147){\makebox(0,0){$+$}}
\put(622,147){\makebox(0,0){$+$}}
\put(628,147){\makebox(0,0){$+$}}
\put(635,147){\makebox(0,0){$+$}}
\put(642,147){\makebox(0,0){$+$}}
\put(648,147){\makebox(0,0){$+$}}
\put(655,147){\makebox(0,0){$+$}}
\put(662,147){\makebox(0,0){$+$}}
\put(668,147){\makebox(0,0){$+$}}
\put(675,147){\makebox(0,0){$+$}}
\put(682,147){\makebox(0,0){$+$}}
\put(688,147){\makebox(0,0){$+$}}
\put(695,147){\makebox(0,0){$+$}}
\put(701,147){\makebox(0,0){$+$}}
\put(708,147){\makebox(0,0){$+$}}
\put(715,147){\makebox(0,0){$+$}}
\put(721,147){\makebox(0,0){$+$}}
\put(728,147){\makebox(0,0){$+$}}
\put(735,147){\makebox(0,0){$+$}}
\put(741,147){\makebox(0,0){$+$}}
\put(748,147){\makebox(0,0){$+$}}
\put(754,147){\makebox(0,0){$+$}}
\put(761,147){\makebox(0,0){$+$}}
\put(768,147){\makebox(0,0){$+$}}
\put(774,147){\makebox(0,0){$+$}}
\put(781,147){\makebox(0,0){$+$}}
\put(788,147){\makebox(0,0){$+$}}
\put(794,147){\makebox(0,0){$+$}}
\put(801,147){\makebox(0,0){$+$}}
\put(807,147){\makebox(0,0){$+$}}
\put(814,147){\makebox(0,0){$+$}}
\put(821,147){\makebox(0,0){$+$}}
\put(827,147){\makebox(0,0){$+$}}
\put(834,147){\makebox(0,0){$+$}}
\put(184,143){\makebox(0,0){$\times$}}
\put(191,147){\makebox(0,0){$\times$}}
\put(198,151){\makebox(0,0){$\times$}}
\put(204,155){\makebox(0,0){$\times$}}
\put(211,159){\makebox(0,0){$\times$}}
\put(217,163){\makebox(0,0){$\times$}}
\put(224,167){\makebox(0,0){$\times$}}
\put(231,171){\makebox(0,0){$\times$}}
\put(237,175){\makebox(0,0){$\times$}}
\put(244,179){\makebox(0,0){$\times$}}
\put(251,183){\makebox(0,0){$\times$}}
\put(257,187){\makebox(0,0){$\times$}}
\put(264,191){\makebox(0,0){$\times$}}
\put(270,195){\makebox(0,0){$\times$}}
\put(277,199){\makebox(0,0){$\times$}}
\put(284,203){\makebox(0,0){$\times$}}
\put(290,207){\makebox(0,0){$\times$}}
\put(297,211){\makebox(0,0){$\times$}}
\put(304,215){\makebox(0,0){$\times$}}
\put(310,219){\makebox(0,0){$\times$}}
\put(317,223){\makebox(0,0){$\times$}}
\put(323,227){\makebox(0,0){$\times$}}
\put(330,231){\makebox(0,0){$\times$}}
\put(337,235){\makebox(0,0){$\times$}}
\put(343,238){\makebox(0,0){$\times$}}
\put(350,242){\makebox(0,0){$\times$}}
\put(357,246){\makebox(0,0){$\times$}}
\put(363,250){\makebox(0,0){$\times$}}
\put(370,254){\makebox(0,0){$\times$}}
\put(377,258){\makebox(0,0){$\times$}}
\put(383,262){\makebox(0,0){$\times$}}
\put(390,266){\makebox(0,0){$\times$}}
\put(396,270){\makebox(0,0){$\times$}}
\put(403,274){\makebox(0,0){$\times$}}
\put(410,278){\makebox(0,0){$\times$}}
\put(416,282){\makebox(0,0){$\times$}}
\put(423,286){\makebox(0,0){$\times$}}
\put(430,290){\makebox(0,0){$\times$}}
\put(436,294){\makebox(0,0){$\times$}}
\put(443,298){\makebox(0,0){$\times$}}
\put(449,302){\makebox(0,0){$\times$}}
\put(456,306){\makebox(0,0){$\times$}}
\put(463,310){\makebox(0,0){$\times$}}
\put(469,314){\makebox(0,0){$\times$}}
\put(476,318){\makebox(0,0){$\times$}}
\put(483,322){\makebox(0,0){$\times$}}
\put(489,326){\makebox(0,0){$\times$}}
\put(496,330){\makebox(0,0){$\times$}}
\put(502,334){\makebox(0,0){$\times$}}
\put(509,338){\makebox(0,0){$\times$}}
\put(516,342){\makebox(0,0){$\times$}}
\put(522,346){\makebox(0,0){$\times$}}
\put(529,350){\makebox(0,0){$\times$}}
\put(536,354){\makebox(0,0){$\times$}}
\put(542,358){\makebox(0,0){$\times$}}
\put(549,362){\makebox(0,0){$\times$}}
\put(556,366){\makebox(0,0){$\times$}}
\put(562,370){\makebox(0,0){$\times$}}
\put(569,374){\makebox(0,0){$\times$}}
\put(575,378){\makebox(0,0){$\times$}}
\put(582,382){\makebox(0,0){$\times$}}
\put(589,386){\makebox(0,0){$\times$}}
\put(595,390){\makebox(0,0){$\times$}}
\put(602,394){\makebox(0,0){$\times$}}
\put(609,398){\makebox(0,0){$\times$}}
\put(615,402){\makebox(0,0){$\times$}}
\put(622,406){\makebox(0,0){$\times$}}
\put(628,410){\makebox(0,0){$\times$}}
\put(635,414){\makebox(0,0){$\times$}}
\put(642,418){\makebox(0,0){$\times$}}
\put(648,422){\makebox(0,0){$\times$}}
\put(655,426){\makebox(0,0){$\times$}}
\put(662,430){\makebox(0,0){$\times$}}
\put(668,434){\makebox(0,0){$\times$}}
\put(675,438){\makebox(0,0){$\times$}}
\put(682,442){\makebox(0,0){$\times$}}
\put(688,445){\makebox(0,0){$\times$}}
\put(695,449){\makebox(0,0){$\times$}}
\put(701,453){\makebox(0,0){$\times$}}
\put(708,457){\makebox(0,0){$\times$}}
\put(715,461){\makebox(0,0){$\times$}}
\put(721,465){\makebox(0,0){$\times$}}
\put(728,469){\makebox(0,0){$\times$}}
\put(735,473){\makebox(0,0){$\times$}}
\put(741,477){\makebox(0,0){$\times$}}
\put(748,481){\makebox(0,0){$\times$}}
\put(754,485){\makebox(0,0){$\times$}}
\put(761,489){\makebox(0,0){$\times$}}
\put(768,493){\makebox(0,0){$\times$}}
\put(774,497){\makebox(0,0){$\times$}}
\put(781,501){\makebox(0,0){$\times$}}
\put(788,505){\makebox(0,0){$\times$}}
\put(794,509){\makebox(0,0){$\times$}}
\put(801,513){\makebox(0,0){$\times$}}
\put(807,517){\makebox(0,0){$\times$}}
\put(814,521){\makebox(0,0){$\times$}}
\put(821,525){\makebox(0,0){$\times$}}
\put(827,529){\makebox(0,0){$\times$}}
\put(834,533){\makebox(0,0){$\times$}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{100.696pt}}
\put(171.0,131.0){\rule[-0.200pt]{159.717pt}{0.400pt}}
\put(834.0,131.0){\rule[-0.200pt]{0.400pt}{100.696pt}}
\put(171.0,549.0){\rule[-0.200pt]{159.717pt}{0.400pt}}
\end{picture}


==> cmp13-steps.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(885,590)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(211.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,131){\makebox(0,0)[r]{ 0}}
\put(814.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,183.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,183){\makebox(0,0)[r]{ 1000}}
\put(814.0,183.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,235.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,235){\makebox(0,0)[r]{ 2000}}
\put(814.0,235.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,288.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,288){\makebox(0,0)[r]{ 3000}}
\put(814.0,288.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,340.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,340){\makebox(0,0)[r]{ 4000}}
\put(814.0,340.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,392.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,392){\makebox(0,0)[r]{ 5000}}
\put(814.0,392.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,444.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,444){\makebox(0,0)[r]{ 6000}}
\put(814.0,444.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,497.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,497){\makebox(0,0)[r]{ 7000}}
\put(814.0,497.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,549.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,549){\makebox(0,0)[r]{ 8000}}
\put(814.0,549.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211,90){\makebox(0,0){ 0}}
\put(211.0,529.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(273.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(273,90){\makebox(0,0){ 10}}
\put(273.0,529.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(336.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(336,90){\makebox(0,0){ 20}}
\put(336.0,529.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(398.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(398,90){\makebox(0,0){ 30}}
\put(398.0,529.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(460.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(460,90){\makebox(0,0){ 40}}
\put(460.0,529.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(523.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(523,90){\makebox(0,0){ 50}}
\put(523.0,529.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(585.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(585,90){\makebox(0,0){ 60}}
\put(585.0,529.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(647.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(647,90){\makebox(0,0){ 70}}
\put(647.0,529.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(709.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(709,90){\makebox(0,0){ 80}}
\put(709.0,529.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(772.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(772,90){\makebox(0,0){ 90}}
\put(772.0,529.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(834.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(834,90){\makebox(0,0){ 100}}
\put(834.0,529.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{100.696pt}}
\put(211.0,131.0){\rule[-0.200pt]{150.081pt}{0.400pt}}
\put(834.0,131.0){\rule[-0.200pt]{0.400pt}{100.696pt}}
\put(211.0,549.0){\rule[-0.200pt]{150.081pt}{0.400pt}}
\put(50,340){\makebox(0,0){$\lambda$}}
\put(522,29){\makebox(0,0){$N$}}
\put(223,131){\makebox(0,0){$+$}}
\put(230,132){\makebox(0,0){$+$}}
\put(236,132){\makebox(0,0){$+$}}
\put(242,132){\makebox(0,0){$+$}}
\put(248,133){\makebox(0,0){$+$}}
\put(255,134){\makebox(0,0){$+$}}
\put(261,134){\makebox(0,0){$+$}}
\put(267,135){\makebox(0,0){$+$}}
\put(273,136){\makebox(0,0){$+$}}
\put(280,137){\makebox(0,0){$+$}}
\put(286,138){\makebox(0,0){$+$}}
\put(292,139){\makebox(0,0){$+$}}
\put(298,140){\makebox(0,0){$+$}}
\put(304,141){\makebox(0,0){$+$}}
\put(311,142){\makebox(0,0){$+$}}
\put(317,144){\makebox(0,0){$+$}}
\put(323,145){\makebox(0,0){$+$}}
\put(329,147){\makebox(0,0){$+$}}
\put(336,148){\makebox(0,0){$+$}}
\put(342,150){\makebox(0,0){$+$}}
\put(348,152){\makebox(0,0){$+$}}
\put(354,154){\makebox(0,0){$+$}}
\put(361,156){\makebox(0,0){$+$}}
\put(367,157){\makebox(0,0){$+$}}
\put(373,160){\makebox(0,0){$+$}}
\put(379,162){\makebox(0,0){$+$}}
\put(385,164){\makebox(0,0){$+$}}
\put(392,166){\makebox(0,0){$+$}}
\put(398,169){\makebox(0,0){$+$}}
\put(404,171){\makebox(0,0){$+$}}
\put(410,174){\makebox(0,0){$+$}}
\put(417,176){\makebox(0,0){$+$}}
\put(423,179){\makebox(0,0){$+$}}
\put(429,182){\makebox(0,0){$+$}}
\put(435,185){\makebox(0,0){$+$}}
\put(442,188){\makebox(0,0){$+$}}
\put(448,191){\makebox(0,0){$+$}}
\put(454,194){\makebox(0,0){$+$}}
\put(460,197){\makebox(0,0){$+$}}
\put(466,200){\makebox(0,0){$+$}}
\put(473,203){\makebox(0,0){$+$}}
\put(479,207){\makebox(0,0){$+$}}
\put(485,210){\makebox(0,0){$+$}}
\put(491,214){\makebox(0,0){$+$}}
\put(498,218){\makebox(0,0){$+$}}
\put(504,221){\makebox(0,0){$+$}}
\put(510,225){\makebox(0,0){$+$}}
\put(516,229){\makebox(0,0){$+$}}
\put(523,233){\makebox(0,0){$+$}}
\put(529,237){\makebox(0,0){$+$}}
\put(535,241){\makebox(0,0){$+$}}
\put(541,245){\makebox(0,0){$+$}}
\put(547,250){\makebox(0,0){$+$}}
\put(554,254){\makebox(0,0){$+$}}
\put(560,258){\makebox(0,0){$+$}}
\put(566,263){\makebox(0,0){$+$}}
\put(572,267){\makebox(0,0){$+$}}
\put(579,272){\makebox(0,0){$+$}}
\put(585,277){\makebox(0,0){$+$}}
\put(591,282){\makebox(0,0){$+$}}
\put(597,287){\makebox(0,0){$+$}}
\put(603,292){\makebox(0,0){$+$}}
\put(610,297){\makebox(0,0){$+$}}
\put(616,302){\makebox(0,0){$+$}}
\put(622,307){\makebox(0,0){$+$}}
\put(628,312){\makebox(0,0){$+$}}
\put(635,318){\makebox(0,0){$+$}}
\put(641,323){\makebox(0,0){$+$}}
\put(647,329){\makebox(0,0){$+$}}
\put(653,334){\makebox(0,0){$+$}}
\put(660,340){\makebox(0,0){$+$}}
\put(666,346){\makebox(0,0){$+$}}
\put(672,351){\makebox(0,0){$+$}}
\put(678,357){\makebox(0,0){$+$}}
\put(684,363){\makebox(0,0){$+$}}
\put(691,369){\makebox(0,0){$+$}}
\put(697,376){\makebox(0,0){$+$}}
\put(703,382){\makebox(0,0){$+$}}
\put(709,388){\makebox(0,0){$+$}}
\put(716,394){\makebox(0,0){$+$}}
\put(722,401){\makebox(0,0){$+$}}
\put(728,408){\makebox(0,0){$+$}}
\put(734,414){\makebox(0,0){$+$}}
\put(741,421){\makebox(0,0){$+$}}
\put(747,428){\makebox(0,0){$+$}}
\put(753,434){\makebox(0,0){$+$}}
\put(759,441){\makebox(0,0){$+$}}
\put(765,448){\makebox(0,0){$+$}}
\put(772,456){\makebox(0,0){$+$}}
\put(778,463){\makebox(0,0){$+$}}
\put(784,470){\makebox(0,0){$+$}}
\put(790,477){\makebox(0,0){$+$}}
\put(797,485){\makebox(0,0){$+$}}
\put(803,492){\makebox(0,0){$+$}}
\put(809,500){\makebox(0,0){$+$}}
\put(815,507){\makebox(0,0){$+$}}
\put(822,515){\makebox(0,0){$+$}}
\put(828,523){\makebox(0,0){$+$}}
\put(834,531){\makebox(0,0){$+$}}
\put(223,131){\makebox(0,0){$\times$}}
\put(230,131){\makebox(0,0){$\times$}}
\put(236,132){\makebox(0,0){$\times$}}
\put(242,132){\makebox(0,0){$\times$}}
\put(248,132){\makebox(0,0){$\times$}}
\put(255,132){\makebox(0,0){$\times$}}
\put(261,132){\makebox(0,0){$\times$}}
\put(267,132){\makebox(0,0){$\times$}}
\put(273,133){\makebox(0,0){$\times$}}
\put(280,133){\makebox(0,0){$\times$}}
\put(286,133){\makebox(0,0){$\times$}}
\put(292,133){\makebox(0,0){$\times$}}
\put(298,133){\makebox(0,0){$\times$}}
\put(304,133){\makebox(0,0){$\times$}}
\put(311,134){\makebox(0,0){$\times$}}
\put(317,134){\makebox(0,0){$\times$}}
\put(323,134){\makebox(0,0){$\times$}}
\put(329,134){\makebox(0,0){$\times$}}
\put(336,134){\makebox(0,0){$\times$}}
\put(342,134){\makebox(0,0){$\times$}}
\put(348,134){\makebox(0,0){$\times$}}
\put(354,135){\makebox(0,0){$\times$}}
\put(361,135){\makebox(0,0){$\times$}}
\put(367,135){\makebox(0,0){$\times$}}
\put(373,135){\makebox(0,0){$\times$}}
\put(379,135){\makebox(0,0){$\times$}}
\put(385,135){\makebox(0,0){$\times$}}
\put(392,136){\makebox(0,0){$\times$}}
\put(398,136){\makebox(0,0){$\times$}}
\put(404,136){\makebox(0,0){$\times$}}
\put(410,136){\makebox(0,0){$\times$}}
\put(417,136){\makebox(0,0){$\times$}}
\put(423,136){\makebox(0,0){$\times$}}
\put(429,136){\makebox(0,0){$\times$}}
\put(435,137){\makebox(0,0){$\times$}}
\put(442,137){\makebox(0,0){$\times$}}
\put(448,137){\makebox(0,0){$\times$}}
\put(454,137){\makebox(0,0){$\times$}}
\put(460,137){\makebox(0,0){$\times$}}
\put(466,137){\makebox(0,0){$\times$}}
\put(473,138){\makebox(0,0){$\times$}}
\put(479,138){\makebox(0,0){$\times$}}
\put(485,138){\makebox(0,0){$\times$}}
\put(491,138){\makebox(0,0){$\times$}}
\put(498,138){\makebox(0,0){$\times$}}
\put(504,138){\makebox(0,0){$\times$}}
\put(510,139){\makebox(0,0){$\times$}}
\put(516,139){\makebox(0,0){$\times$}}
\put(523,139){\makebox(0,0){$\times$}}
\put(529,139){\makebox(0,0){$\times$}}
\put(535,139){\makebox(0,0){$\times$}}
\put(541,139){\makebox(0,0){$\times$}}
\put(547,139){\makebox(0,0){$\times$}}
\put(554,140){\makebox(0,0){$\times$}}
\put(560,140){\makebox(0,0){$\times$}}
\put(566,140){\makebox(0,0){$\times$}}
\put(572,140){\makebox(0,0){$\times$}}
\put(579,140){\makebox(0,0){$\times$}}
\put(585,140){\makebox(0,0){$\times$}}
\put(591,141){\makebox(0,0){$\times$}}
\put(597,141){\makebox(0,0){$\times$}}
\put(603,141){\makebox(0,0){$\times$}}
\put(610,141){\makebox(0,0){$\times$}}
\put(616,141){\makebox(0,0){$\times$}}
\put(622,141){\makebox(0,0){$\times$}}
\put(628,142){\makebox(0,0){$\times$}}
\put(635,142){\makebox(0,0){$\times$}}
\put(641,142){\makebox(0,0){$\times$}}
\put(647,142){\makebox(0,0){$\times$}}
\put(653,142){\makebox(0,0){$\times$}}
\put(660,142){\makebox(0,0){$\times$}}
\put(666,142){\makebox(0,0){$\times$}}
\put(672,143){\makebox(0,0){$\times$}}
\put(678,143){\makebox(0,0){$\times$}}
\put(684,143){\makebox(0,0){$\times$}}
\put(691,143){\makebox(0,0){$\times$}}
\put(697,143){\makebox(0,0){$\times$}}
\put(703,143){\makebox(0,0){$\times$}}
\put(709,144){\makebox(0,0){$\times$}}
\put(716,144){\makebox(0,0){$\times$}}
\put(722,144){\makebox(0,0){$\times$}}
\put(728,144){\makebox(0,0){$\times$}}
\put(734,144){\makebox(0,0){$\times$}}
\put(741,144){\makebox(0,0){$\times$}}
\put(747,144){\makebox(0,0){$\times$}}
\put(753,145){\makebox(0,0){$\times$}}
\put(759,145){\makebox(0,0){$\times$}}
\put(765,145){\makebox(0,0){$\times$}}
\put(772,145){\makebox(0,0){$\times$}}
\put(778,145){\makebox(0,0){$\times$}}
\put(784,145){\makebox(0,0){$\times$}}
\put(790,146){\makebox(0,0){$\times$}}
\put(797,146){\makebox(0,0){$\times$}}
\put(803,146){\makebox(0,0){$\times$}}
\put(809,146){\makebox(0,0){$\times$}}
\put(815,146){\makebox(0,0){$\times$}}
\put(822,146){\makebox(0,0){$\times$}}
\put(828,147){\makebox(0,0){$\times$}}
\put(834,147){\makebox(0,0){$\times$}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{100.696pt}}
\put(211.0,131.0){\rule[-0.200pt]{150.081pt}{0.400pt}}
\put(834.0,131.0){\rule[-0.200pt]{0.400pt}{100.696pt}}
\put(211.0,549.0){\rule[-0.200pt]{150.081pt}{0.400pt}}
\end{picture}


==> h200.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(191.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,131){\makebox(0,0)[r]{ 0}}
\put(1429.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,235.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,235){\makebox(0,0)[r]{ 20}}
\put(1429.0,235.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,339.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,339){\makebox(0,0)[r]{ 40}}
\put(1429.0,339.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,443.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,443){\makebox(0,0)[r]{ 60}}
\put(1429.0,443.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,547.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,547){\makebox(0,0)[r]{ 80}}
\put(1429.0,547.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,651.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,651){\makebox(0,0)[r]{ 100}}
\put(1429.0,651.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,755.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,755){\makebox(0,0)[r]{ 120}}
\put(1429.0,755.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,859){\makebox(0,0)[r]{ 140}}
\put(1429.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(191,90){\makebox(0,0){ 0}}
\put(191.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(317.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(317,90){\makebox(0,0){ 20}}
\put(317.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(443.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(443,90){\makebox(0,0){ 40}}
\put(443.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(568.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(568,90){\makebox(0,0){ 60}}
\put(568.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(694.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(694,90){\makebox(0,0){ 80}}
\put(694.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(820.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(820,90){\makebox(0,0){ 100}}
\put(820.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(946.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(946,90){\makebox(0,0){ 120}}
\put(946.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1072.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1072,90){\makebox(0,0){ 140}}
\put(1072.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1197.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1197,90){\makebox(0,0){ 160}}
\put(1197.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1323.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1323,90){\makebox(0,0){ 180}}
\put(1323.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1449.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1449,90){\makebox(0,0){ 200}}
\put(1449.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(191.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(191.0,131.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(1449.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(191.0,859.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(50,495){\rotatebox{90}{\makebox(0,0){Algorithmic parallelism}}
}\put(820,29){\makebox(0,0){$\mathcal H_{200}\times2$}}
\put(197,145){\makebox(0,0){$\times$}}
\put(204,145){\makebox(0,0){$\times$}}
\put(210,145){\makebox(0,0){$\times$}}
\put(216,145){\makebox(0,0){$\times$}}
\put(222,145){\makebox(0,0){$\times$}}
\put(229,145){\makebox(0,0){$\times$}}
\put(235,145){\makebox(0,0){$\times$}}
\put(241,145){\makebox(0,0){$\times$}}
\put(248,146){\makebox(0,0){$\times$}}
\put(254,146){\makebox(0,0){$\times$}}
\put(260,146){\makebox(0,0){$\times$}}
\put(266,146){\makebox(0,0){$\times$}}
\put(273,146){\makebox(0,0){$\times$}}
\put(279,146){\makebox(0,0){$\times$}}
\put(285,146){\makebox(0,0){$\times$}}
\put(292,146){\makebox(0,0){$\times$}}
\put(298,146){\makebox(0,0){$\times$}}
\put(304,146){\makebox(0,0){$\times$}}
\put(311,147){\makebox(0,0){$\times$}}
\put(317,147){\makebox(0,0){$\times$}}
\put(323,147){\makebox(0,0){$\times$}}
\put(329,147){\makebox(0,0){$\times$}}
\put(336,147){\makebox(0,0){$\times$}}
\put(342,147){\makebox(0,0){$\times$}}
\put(348,147){\makebox(0,0){$\times$}}
\put(355,147){\makebox(0,0){$\times$}}
\put(361,147){\makebox(0,0){$\times$}}
\put(367,148){\makebox(0,0){$\times$}}
\put(373,148){\makebox(0,0){$\times$}}
\put(380,148){\makebox(0,0){$\times$}}
\put(386,148){\makebox(0,0){$\times$}}
\put(392,148){\makebox(0,0){$\times$}}
\put(399,148){\makebox(0,0){$\times$}}
\put(405,148){\makebox(0,0){$\times$}}
\put(411,148){\makebox(0,0){$\times$}}
\put(417,148){\makebox(0,0){$\times$}}
\put(424,149){\makebox(0,0){$\times$}}
\put(430,149){\makebox(0,0){$\times$}}
\put(436,149){\makebox(0,0){$\times$}}
\put(443,149){\makebox(0,0){$\times$}}
\put(449,149){\makebox(0,0){$\times$}}
\put(455,149){\makebox(0,0){$\times$}}
\put(461,149){\makebox(0,0){$\times$}}
\put(468,149){\makebox(0,0){$\times$}}
\put(474,150){\makebox(0,0){$\times$}}
\put(480,150){\makebox(0,0){$\times$}}
\put(487,150){\makebox(0,0){$\times$}}
\put(493,150){\makebox(0,0){$\times$}}
\put(499,150){\makebox(0,0){$\times$}}
\put(506,150){\makebox(0,0){$\times$}}
\put(512,150){\makebox(0,0){$\times$}}
\put(518,150){\makebox(0,0){$\times$}}
\put(524,151){\makebox(0,0){$\times$}}
\put(531,151){\makebox(0,0){$\times$}}
\put(537,151){\makebox(0,0){$\times$}}
\put(543,151){\makebox(0,0){$\times$}}
\put(550,151){\makebox(0,0){$\times$}}
\put(556,151){\makebox(0,0){$\times$}}
\put(562,151){\makebox(0,0){$\times$}}
\put(568,152){\makebox(0,0){$\times$}}
\put(575,152){\makebox(0,0){$\times$}}
\put(581,152){\makebox(0,0){$\times$}}
\put(587,152){\makebox(0,0){$\times$}}
\put(594,152){\makebox(0,0){$\times$}}
\put(600,152){\makebox(0,0){$\times$}}
\put(606,152){\makebox(0,0){$\times$}}
\put(612,153){\makebox(0,0){$\times$}}
\put(619,153){\makebox(0,0){$\times$}}
\put(625,153){\makebox(0,0){$\times$}}
\put(631,153){\makebox(0,0){$\times$}}
\put(638,153){\makebox(0,0){$\times$}}
\put(644,153){\makebox(0,0){$\times$}}
\put(650,153){\makebox(0,0){$\times$}}
\put(656,154){\makebox(0,0){$\times$}}
\put(663,154){\makebox(0,0){$\times$}}
\put(669,154){\makebox(0,0){$\times$}}
\put(675,154){\makebox(0,0){$\times$}}
\put(682,154){\makebox(0,0){$\times$}}
\put(688,154){\makebox(0,0){$\times$}}
\put(694,155){\makebox(0,0){$\times$}}
\put(700,155){\makebox(0,0){$\times$}}
\put(707,155){\makebox(0,0){$\times$}}
\put(713,155){\makebox(0,0){$\times$}}
\put(719,155){\makebox(0,0){$\times$}}
\put(726,155){\makebox(0,0){$\times$}}
\put(732,156){\makebox(0,0){$\times$}}
\put(738,156){\makebox(0,0){$\times$}}
\put(745,156){\makebox(0,0){$\times$}}
\put(751,156){\makebox(0,0){$\times$}}
\put(757,156){\makebox(0,0){$\times$}}
\put(763,156){\makebox(0,0){$\times$}}
\put(770,157){\makebox(0,0){$\times$}}
\put(776,157){\makebox(0,0){$\times$}}
\put(782,157){\makebox(0,0){$\times$}}
\put(789,157){\makebox(0,0){$\times$}}
\put(795,157){\makebox(0,0){$\times$}}
\put(801,157){\makebox(0,0){$\times$}}
\put(807,158){\makebox(0,0){$\times$}}
\put(814,158){\makebox(0,0){$\times$}}
\put(820,158){\makebox(0,0){$\times$}}
\put(826,158){\makebox(0,0){$\times$}}
\put(833,158){\makebox(0,0){$\times$}}
\put(839,158){\makebox(0,0){$\times$}}
\put(845,159){\makebox(0,0){$\times$}}
\put(851,159){\makebox(0,0){$\times$}}
\put(858,159){\makebox(0,0){$\times$}}
\put(864,159){\makebox(0,0){$\times$}}
\put(870,159){\makebox(0,0){$\times$}}
\put(877,160){\makebox(0,0){$\times$}}
\put(883,160){\makebox(0,0){$\times$}}
\put(889,160){\makebox(0,0){$\times$}}
\put(895,160){\makebox(0,0){$\times$}}
\put(902,161){\makebox(0,0){$\times$}}
\put(908,161){\makebox(0,0){$\times$}}
\put(914,161){\makebox(0,0){$\times$}}
\put(921,161){\makebox(0,0){$\times$}}
\put(927,161){\makebox(0,0){$\times$}}
\put(933,162){\makebox(0,0){$\times$}}
\put(940,162){\makebox(0,0){$\times$}}
\put(946,162){\makebox(0,0){$\times$}}
\put(952,163){\makebox(0,0){$\times$}}
\put(958,163){\makebox(0,0){$\times$}}
\put(965,163){\makebox(0,0){$\times$}}
\put(971,163){\makebox(0,0){$\times$}}
\put(977,164){\makebox(0,0){$\times$}}
\put(984,164){\makebox(0,0){$\times$}}
\put(990,164){\makebox(0,0){$\times$}}
\put(996,165){\makebox(0,0){$\times$}}
\put(1002,165){\makebox(0,0){$\times$}}
\put(1009,166){\makebox(0,0){$\times$}}
\put(1015,166){\makebox(0,0){$\times$}}
\put(1021,166){\makebox(0,0){$\times$}}
\put(1028,167){\makebox(0,0){$\times$}}
\put(1034,167){\makebox(0,0){$\times$}}
\put(1040,167){\makebox(0,0){$\times$}}
\put(1046,168){\makebox(0,0){$\times$}}
\put(1053,168){\makebox(0,0){$\times$}}
\put(1059,169){\makebox(0,0){$\times$}}
\put(1065,169){\makebox(0,0){$\times$}}
\put(1072,170){\makebox(0,0){$\times$}}
\put(1078,170){\makebox(0,0){$\times$}}
\put(1084,171){\makebox(0,0){$\times$}}
\put(1090,171){\makebox(0,0){$\times$}}
\put(1097,172){\makebox(0,0){$\times$}}
\put(1103,173){\makebox(0,0){$\times$}}
\put(1109,173){\makebox(0,0){$\times$}}
\put(1116,174){\makebox(0,0){$\times$}}
\put(1122,174){\makebox(0,0){$\times$}}
\put(1128,175){\makebox(0,0){$\times$}}
\put(1135,176){\makebox(0,0){$\times$}}
\put(1141,177){\makebox(0,0){$\times$}}
\put(1147,177){\makebox(0,0){$\times$}}
\put(1153,178){\makebox(0,0){$\times$}}
\put(1160,179){\makebox(0,0){$\times$}}
\put(1166,180){\makebox(0,0){$\times$}}
\put(1172,181){\makebox(0,0){$\times$}}
\put(1179,182){\makebox(0,0){$\times$}}
\put(1185,183){\makebox(0,0){$\times$}}
\put(1191,184){\makebox(0,0){$\times$}}
\put(1197,185){\makebox(0,0){$\times$}}
\put(1204,186){\makebox(0,0){$\times$}}
\put(1210,187){\makebox(0,0){$\times$}}
\put(1216,188){\makebox(0,0){$\times$}}
\put(1223,190){\makebox(0,0){$\times$}}
\put(1229,191){\makebox(0,0){$\times$}}
\put(1235,192){\makebox(0,0){$\times$}}
\put(1241,194){\makebox(0,0){$\times$}}
\put(1248,196){\makebox(0,0){$\times$}}
\put(1254,197){\makebox(0,0){$\times$}}
\put(1260,199){\makebox(0,0){$\times$}}
\put(1267,201){\makebox(0,0){$\times$}}
\put(1273,203){\makebox(0,0){$\times$}}
\put(1279,205){\makebox(0,0){$\times$}}
\put(1285,208){\makebox(0,0){$\times$}}
\put(1292,210){\makebox(0,0){$\times$}}
\put(1298,213){\makebox(0,0){$\times$}}
\put(1304,216){\makebox(0,0){$\times$}}
\put(1311,219){\makebox(0,0){$\times$}}
\put(1317,223){\makebox(0,0){$\times$}}
\put(1323,226){\makebox(0,0){$\times$}}
\put(1329,230){\makebox(0,0){$\times$}}
\put(1336,235){\makebox(0,0){$\times$}}
\put(1342,240){\makebox(0,0){$\times$}}
\put(1348,245){\makebox(0,0){$\times$}}
\put(1355,251){\makebox(0,0){$\times$}}
\put(1361,258){\makebox(0,0){$\times$}}
\put(1367,265){\makebox(0,0){$\times$}}
\put(1374,274){\makebox(0,0){$\times$}}
\put(1380,284){\makebox(0,0){$\times$}}
\put(1386,295){\makebox(0,0){$\times$}}
\put(1392,309){\makebox(0,0){$\times$}}
\put(1399,324){\makebox(0,0){$\times$}}
\put(1405,343){\makebox(0,0){$\times$}}
\put(1411,366){\makebox(0,0){$\times$}}
\put(1418,395){\makebox(0,0){$\times$}}
\put(1424,432){\makebox(0,0){$\times$}}
\put(1430,481){\makebox(0,0){$\times$}}
\put(1436,550){\makebox(0,0){$\times$}}
\put(1443,654){\makebox(0,0){$\times$}}
\put(1449,828){\makebox(0,0){$\times$}}
\put(191.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(191.0,131.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(1449.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(191.0,859.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\end{picture}

